Differentiable Quantum Programming with Unbounded Loops

The emergence of variational quantum applications has led to the development of automatic differentiation techniques in quantum computing. Recently, Zhu et al. (PLDI 2020) have formulated differentiable quantum programming with bounded loops, providing a framework for scalable gradient calculation by quantum means for training quantum variational applications. However, promising parameterized quantum applications, e.g., quantum walk and unitary implementation, cannot be trained in the existing framework due to the natural involvement of unbounded loops. To fill in the gap, we provide the first differentiable quantum programming framework with unbounded loops, including a newly designed differentiation rule, code transformation, and their correctness proof. Technically, we introduce a randomized estimator for derivatives to deal with the infinite sum in the differentiation of unbounded loops, whose applicability in classical and probabilistic programming is also discussed. We implement our framework with Python and Q#, and demonstrate a reasonable sample efficiency. Through extensive case studies, we showcase an exciting application of our framework in automatically identifying close-to-optimal parameters for several parameterized quantum applications.

==> figures/gradient.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.10000,x=1pt,y=1pt,thick]
\filldraw[color=white] (0.000000, -7.500000) rectangle (152.000000, 37.500000);
% Drawing wires
% Line 2: a W h
%\draw[color=black] (65,30.000000) -- (107.000000,30.000000);
%\draw[color=black] (65.000000,30.000000) node[left] {$\sigma$};
% Line 3: b c W \rho<
\draw[color=black] (0.000000,15.000000) -- (152.000000,15.000000);
%   Deferring wire label at (0.000000,15.000000)
% Line 3: b c W \rho<
\draw[color=black] (0.000000,0.000000) -- (152.000000,0.000000);
\filldraw[color=white,fill=white] (0.000000,-3.750000) rectangle (-4.000000,18.750000);
%\draw[decorate,decoration={brace,amplitude = 4.000000pt}] (0.000000,-3.750000) -- (0.000000,18.750000);
\draw[color=black] (2.000000,7.500000) node[left] {$\rho$};
\draw[color=black] (150.000000,7.500000) node[right] {$O$};
% Done with wires; drawing gates
% Line 5: a /
% \draw (71.000000, 24.000000) -- (79.000000, 36.000000);
% Line 6: b /
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
% Line 7: c /
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
% Line 9: b c G $U$
\draw (32.000000,15.000000) -- (32.000000,0.000000);
\begin{scope}
\draw[fill=white] (32.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (32.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (32.000000, 7.500000) node {$\cE_1$};
\end{scope}
% Line 10: b G $e^{-i\alpha h}$ width=30
\begin{scope}[xshift=42]
\draw[fill=white] (65.000000, 15.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (65.000000, 15.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (65.000000, 15.000000) node {$e^{-i\theta \sigma}$};
\end{scope}
% Line 11: a b G $e^{-i\theta S}$ width=30
\begin{scope}[xshift=-42]
\draw[color=black] (65,30.000000) -- (107.000000,30.000000);
\draw[color=black] (65.000000,30.000000) node[left] {$\sigma$};
\draw (107.000000,30.000000) -- (107.000000,15.000000);
\draw (71.000000, 24.000000) -- (79.000000, 36.000000);
\draw[fill=white,dashed] (107.000000, 22.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\clip (107.000000, 22.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
\draw (107.000000, 22.500000) node {$e^{-i\alpha S}$};
\end{scope}
% Line 12: b c G $V$
\draw (140.000000,15.000000) -- (140.000000,0.000000);
\begin{scope}
\draw[fill=white] (140.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (140.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (140.000000, 7.500000) node {$\cE_2$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/gradient0.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.10000,x=1pt,y=1pt,thick]
\filldraw[color=white] (0.000000, -7.500000) rectangle (152.000000, 37.500000);
% Drawing wires
% Line 2: a W h
%\draw[color=black] (65,30.000000) -- (107.000000,30.000000);
%\draw[color=black] (65.000000,30.000000) node[left] {$\sigma$};
% Line 3: b c W \rho<
\draw[color=black] (0.000000,15.000000) -- (152.000000,15.000000);
%   Deferring wire label at (0.000000,15.000000)
% Line 3: b c W \rho<
\draw[color=black] (0.000000,0.000000) -- (152.000000,0.000000);
\filldraw[color=white,fill=white] (0.000000,-3.750000) rectangle (-4.000000,18.750000);
%\draw[decorate,decoration={brace,amplitude = 4.000000pt}] (0.000000,-3.750000) -- (0.000000,18.750000);
\draw[color=black] (2.000000,7.500000) node[left] {$\rho$};
\draw[color=black] (150.000000,7.500000) node[right] {$O$};
% Done with wires; drawing gates
% Line 5: a /
% \draw (71.000000, 24.000000) -- (79.000000, 36.000000);
% Line 6: b /
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
% Line 7: c /
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
% Line 9: b c G $U$
\draw (32.000000,15.000000) -- (32.000000,0.000000);
\begin{scope}
\draw[fill=white] (32.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (32.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (32.000000, 7.500000) node {$\cE_1$};
\end{scope}
% Line 10: b G $e^{-i\alpha h}$ width=30
\begin{scope}[xshift=42]
\draw[fill=white] (65.000000, 15.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (65.000000, 15.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (65.000000, 15.000000) node {$e^{-i\theta \sigma}$};
\end{scope}
% Line 11: a b G $e^{-i\theta S}$ width=30
%\begin{scope}[xshift=-42]
%\draw[color=black] (65,30.000000) -- (107.000000,30.000000);
%\draw[color=black] (65.000000,30.000000) node[left] {$\sigma$};
%\draw (107.000000,30.000000) -- (107.000000,15.000000);
%\draw (71.000000, 24.000000) -- (79.000000, 36.000000);
%\draw[fill=white,dashed] (107.000000, 22.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
%\clip (107.000000, 22.500000) +(-45.000000:21.213203pt and 19.091883pt) -- +(45.000000:21.213203pt and 19.091883pt) -- +(135.000000:21.213203pt and 19.091883pt) -- +(225.000000:21.213203pt and 19.091883pt) -- cycle;
%\draw (107.000000, 22.500000) node {$e^{-i\alpha S}$};
%\end{scope}
% Line 12: b c G $V$
\draw (140.000000,15.000000) -- (140.000000,0.000000);
\begin{scope}
\draw[fill=white] (140.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (140.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (140.000000, 7.500000) node {$\cE_2$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/msvtsa.tikz <==
\begin{tikzpicture}[thick]
    \filldraw[white] (-2.5,-2) rectangle (2.5,2);
    \node[location, label={$l_0$}] (l0) at (-1, 0) {};
    \node[location, label={$l_1$}] (l1) at (1, 0) {};
    \path[draw, ->] (l0) -- node[transition] {$e^{-i \theta \sigma}$} (l1);
    \node at (-1.5, -0.3) (li) {};
    \path[draw, ->] (li) edge[bend left] node[pos=-0.4] {$\rho_0$} (l0);
\end{tikzpicture}

==> figures/msvtsb.tikz <==
\begin{tikzpicture}[thick]
    \filldraw[white] (-3.8,-1.8) rectangle (2.7,2.2);
    \node[location, label=93:$l_0$] (l0) at (-2, 0) {};
    \node at (-2.7, -0.2) (li) {};
    \path[draw, ->] (li) edge[bend left] node[pos=-0.4] {$\rho_0\otimes\sigma_{1,2,c}$} (l0);
    \node[location, label=-85:$l_3$] (l3) at (1.5, 0) {};
    \node[location, label=$l_2$] (l2) at (-0.2, 0) {};
    \draw[->] (l0) -- node[transition] {$[M_2]_{q_1,q_2}$} (l2);
    \draw[->] (l2) -- node[transition] {$I$} (l3);
    \node[location, label=left:$l_4$] (l4) at (-1.9, 1.2) {};
    \draw[->] (l0) -- node[transition] {$[M_1]_{q_1,q_2}$} (l4);
    \node[location, label=$l_5$] (l5) at (-1.0, 1.7) {};
    \draw[->] (l4) -- node[transition] {$[X]_{q_1}$} (l5);
    \node[location, label=$l_6$] (l6) at (0.3, 1.7) {};
    
    \node[location, label=$l_8$] (l8) at (-1, -1.4) {};
    \draw[->] (l0) -- node[transition] {$[M_0]_{q_1,q_2}$} (l8);
    \node[location, label=$l_9$] (l9) at (0.4, -1.4) {};
    \draw[->] (l8) -- node[transition] {$[C]_{q_c}$} (l9);
    
    \draw[->] (l9) -- node[transition] {$[GP]_{q_c,q_2}$} (l3);
    \node[location, label=60:$l_7$] (l7) at (1.2,1.2) {};
    \draw[->] (l5) -- node[transition] {$\cE_{\bar{q}', \sigma}$} (l6);
    \draw[->] (l7) -- node[transition] {$[AS]_{q_2,\bar{q}, \bar{q}'}$} (l3);
    \draw[->] (l6) -- node[transition] {$\cE_{q_2, \frac{I}{2}}$} (l7);
    \node[location, label=$l_1$] (l1) at (3, 0) {};
    \draw[->] (l3) -- node[transition] {$[e^{-i\theta\sigma}]_{\bar{q}}$} (l1);
\end{tikzpicture}

